Exclusive photoproduction of light and heavy vector mesons: thresholds to very high energies

A reaction model for $\gamma + p \to V + p$, $V=\rho^0, \phi, J/\psi, \Upsilon$, which exposes the quark-antiquark content of the photon in making the transition $\gamma\to {q} \bar{q} + \mathbb P \to V$, where ${q}$ depends on $V$, and couples the intermediate ${q} \bar{q}$ system to the proton's valence quarks via Pomeron ($\mathbb P$) exchange, is used to deliver a unified description of available data -- both differential and total cross sections -- from near threshold to very high energies, $W$, for all the $V$-mesons. For the $\Upsilon$, this means $10\lesssim W/{\rm GeV} \lesssim 2\,000$. Also provided are predictions for the power-law exponents that are empirically used to characterise the large-$W$ behaviour of the total cross sections and slope parameters characterising the near-threshold differential cross sections. Appealing to notions of vector meson dominance, the latter have been interpreted as vector-meson--proton scattering lengths. The body of results indicate that it is premature to link any $\gamma + p \to V + p$ data with, for instance, in-proton gluon distributions, the quantum chromodynamics trace anomaly, or pentaquark production. Further developments in reaction theory and higher precision data are required before the validity of any such links can be assessed.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

